Towards Energysheds: A Technical Definition and Cooperative Framework for Future Power System Operations

There is growing interest in understanding how interactions between system-wide objectives and local community decision-making will impact the clean energy transition. The concept of energysheds has gained traction in the areas of public policy and social science as a way to study these relationships. However, development of technical definitions of energysheds that permit system analysis are still largely missing. In this work, we propose a mathematical definition for energysheds, and introduce an analytical framework for studying energyshed concepts within the context of future electric power system operations. This framework is used to develop insights into the factors that impact a community's ability to achieve energyshed policy incentives within a larger connected power grid, as well as the tradeoffs associated with different spatial policy requirements. We also propose an optimization-based energyshed policy design problem, and show that it can be solved to global optimality within arbitrary precision by employing concepts from quasi-convex optimization. Finally, we investigate how interconnected energysheds can cooperatively achieve their objectives in bulk power system operations.

==> IEEE_39_Bus_Diagram.tex <==




\newcommand{\drawGen}[3]{
    % #1 - x-coordinate
    % #2 - y-coordinate
    % #3 - radius
    \draw[thick] (#1,#2) circle (#3);
    \draw[thick] (#1-2/3*#3,#2) .. controls (#1-1/2*#3,#2+1/2*#3) and (#1-1/6*#3,#2+1/2*#3) .. (#1,#2);
    \draw[thick] (#1,#2) .. controls (#1+1/6*#3,#2-1/2*#3) and (#1+1/2*#3,#2-1/2*#3) .. (#1+2/3*#3,#2);
}



\newcommand{\drawTransformer}[4]{
    % #1 - from x-coordinate
    % #2 - from y-coordinate
    % #3 - to x-coordinate
    % #4 - to y-coordinate
    \draw[thick] (#1,#2) -- (1/2*#1+1/2*#3,1/2*#2+1/2*#4-0.125);
    \draw[thick] (1/2*#1+1/2*#3-0.125,1/2*#2+1/2*#4-0.125) arc (-180:0:-0.0625);
    \draw[thick] (1/2*#1+1/2*#3,1/2*#2+1/2*#4-0.125) arc (-180:0:-0.0625);
    \draw[thick] (1/2*#1+1/2*#3,1/2*#2+1/2*#4-0.125) arc (180:0:0.0625);
    \draw[thick] (1/2*#1+1/2*#3+0.125,1/2*#2+1/2*#4-0.125) arc (180:0:0.0625);
    \draw[thick] (#3,#4) -- (1/2*#1+1/2*#3,1/2*#2+1/2*#4+0.125);
    \draw[thick] (1/2*#1+1/2*#3-0.125,1/2*#2+1/2*#4+0.125) arc (180:0:-0.0625);
    \draw[thick] (1/2*#1+1/2*#3,1/2*#2+1/2*#4+0.125) arc (180:0:-0.0625);
    \draw[thick] (1/2*#1+1/2*#3,1/2*#2+1/2*#4+0.125) arc (-180:0:0.0625);
    \draw[thick] (1/2*#1+1/2*#3+0.125,1/2*#2+1/2*#4+0.125) arc (-180:0:0.0625);
}

% \definecolor{red}{gray}{0.9}
% \definecolor{green}{gray}{0.8}
% \definecolor{blue}{gray}{0.7}
% \definecolor{yellow}{gray}{0.6}
% \definecolor{violet}{gray}{0.5}
% \definecolor{orange}{gray}{0.4}

\begin{tikzpicture}

    % change size of text labels
    \huge

    % eshed boundaries
    \fill[fill=green!10!white] (-1,2) rectangle (12.25,-7.75);
    \fill[fill=green!40!white] (-1,2) -- (-1,-7.75) -- (4.5,-7.75) -- (4.5,-1.75) -- (2,-1.75) -- (2,2);
    \fill[fill=green!25!white] (2,-1.75) rectangle (12.25,9.5);
    \fill[fill=blue!10!white] (-1,2) rectangle (12.25,9.5);
    \fill[fill=blue!25!white] (-1,2) -- (1,2) -- (9,9.5) -- (-1,9.5);
    \fill[fill=blue!40!white] (1,2) -- (12.25,2) -- (12.25,4.5) -- (6,6.6875);
    \fill[fill=red!10!white] (21.75,-7.75) rectangle (12.25,9.5);
    \fill[fill=red!40!white] (21.75,5.5) rectangle (12.25,9.5);
    \fill[fill=red!25!white] (12.25,5.5)--(12.25,-7.75) -- (18,-7.75) --(16,5.5);
    
    % control areas
    % \fill[green] (-1,2) rectangle (12.25,-7.75);
    % \fill[blue] (-1,2) rectangle (12.25,9.5);
    % \fill[red] (21.75,-7.75) rectangle (12.25,9.5);
    
    \draw (3,-7)  node[anchor=center] {\Huge \textbf{Control Area 1}};
    \draw (8.75,2.75)  node[anchor=center] {\Huge \textbf{Control Area 2}};
    \draw (18,8.75)  node[anchor=center] {\Huge \textbf{Control Area 3}};

    % buses
    \draw[ultra thick] (0,0)--(2,0); % bus 39
    \draw[ultra thick] (3,0)--(5,0); % bus 4
    \draw[ultra thick] (9,0)--(11,0); % bus 14
    \draw[ultra thick] (2,-1.25)--(4.25,-1.25); % bus 5
    \draw[ultra thick] (4.5,-2.5)--(7.5,-2.5); % bus 6
    \draw[ultra thick] (8,-2.5)--(10,-2.5); % bus 12
    \draw[ultra thick] (2.75,-3.5)--(4.25,-3.5); % bus 7
    \draw[ultra thick] (2,-4.5)--(3.5,-4.5); % bus 8
    \draw[ultra thick] (1,-5.5)--(2.75,-5.5); % bus 9
    \draw[ultra thick] (9,-4)--(11,-4); % bus 13
    \draw[ultra thick] (7,-4.5)--(8.75,-4.5); % bus 11
    \draw[ultra thick] (5.25,-5)--(7.25,-5); % bus 31
    \draw[ultra thick] (8.25,-5)--(11,-5); % bus 10
    \draw[ultra thick] (9.25,-6)--(10.25,-6); % bus 32
    
    \draw[ultra thick] (13,1)--(14.5,1); % bus 15
    \draw[ultra thick] (13,2)--(16.5,2); % bus 16
    \draw[ultra thick] (16.5,1)--(18,1); % bus 21
    \draw[ultra thick] (19,1)--(20.5,1); % bus 22
    \draw[ultra thick] (19.75,2)--(20.5,2); % bus 35
    \draw[ultra thick] (16.5,4.5)--(19,4.5); % bus 24
    \draw[ultra thick] (14.25,-1)--(16.75,-1); % bus 19
    \draw[ultra thick] (13.5,-2)--(15,-2); % bus 20
    \draw[ultra thick] (14.25,-3)--(15,-3); % bus 34
    \draw[ultra thick] (15.75,-3)--(16.5,-3); % bus 33
    \draw[ultra thick] (18.5,-1)--(21.5,-1); % bus 23
    \draw[ultra thick] (18.75,-2)--(19.5,-2); % bus 36
    \draw[ultra thick] (19.75,6)--(20.5,6); % bus 38
    \draw[ultra thick] (18.5,7)--(21,7); % bus 29
    \draw[ultra thick] (14.5,7)--(17,7); % bus 28
    
    \draw[ultra thick] (8.5,7)--(11,7); % bus 26
    \draw[ultra thick] (3.5,7)--(6,7); % bus 25
    \draw[ultra thick] (1.75,7)--(2.5,7); % bus 30
    \draw[ultra thick] (4.375,8)--(5.125,8); % bus 37
    \draw[ultra thick] (9,6)--(11,6); % bus 27
    \draw[ultra thick] (8,5)--(10,5); % bus 17
    \draw[ultra thick] (4.5,5)--(6.5,5); % bus 18
    \draw[ultra thick] (3.5,3.5)--(5.5,3.5); % bus 3
    \draw[ultra thick] (1.5,6)--(4.25,6); % bus 2
    \draw[ultra thick] (2.75,4.5)--(1,4.5); % bus 1
    

    % generators
    % \drawGen{0.5}{1}{0.375}            % gen 1
    % \draw[thick] (0.5,0.625)--(0.5,0);
    % \drawGen{5.75}{-6}{0.375}            % gen 2
    % \draw[thick] (5.75,-5.625)--(5.75,-5);
    % \drawGen{9.75}{-7}{0.375}            % gen 3
    % \draw[thick] (9.75,-6.625)--(9.75,-6);
    
    % \drawGen{14.625}{-4}{0.375}            % gen 5
    % \draw[thick] (14.625,-3.625)--(14.625,-3);
    % \drawGen{16.125}{-4}{0.375}            % gen 4
    % \draw[thick] (16.125,-3.625)--(16.125,-3);
    % \drawGen{19.125}{-3}{0.375}            % gen 7
    % \draw[thick] (19.125,-2.625)--(19.125,-2);
    % \drawGen{20.125}{3}{0.375}            % gen 6
    % \draw[thick] (20.125,2.625)--(20.125,2);
    % \drawGen{20.125}{5}{0.375}            % gen 9
    % \draw[thick] (20.125,5.375)--(20.125,6);
    
    % \drawGen{2.125}{8}{0.375}            % gen 10
    % \draw[thick] (2.125,7.625)--(2.125,7);
    % \drawGen{4.75}{9}{0.375}            % gen 8
    % \draw[thick] (4.75,8.625)--(4.75,8);
    
    % transformers
    \drawTransformer{9.75}{-6}{9.75}{-5} % 32-10
    \drawTransformer{9.5}{-4}{9.5}{-2.5} % 13-12
    \drawTransformer{8.5}{-4.5}{8.5}{-2.5} % 11-12
    \drawTransformer{5.75}{-5}{5.75}{-2.5} % 31-6
    
    \drawTransformer{14.625}{-3}{14.625}{-2} % 34-20
    \drawTransformer{16.125}{-3}{16.125}{-1} % 33-19
    \drawTransformer{14.625}{-2}{14.625}{-1} % 20-19
    \drawTransformer{19.125}{-2}{19.125}{-1} % 36-23
    \drawTransformer{20.125}{1}{20.125}{2} % 22-35
    \drawTransformer{20.125}{6}{20.125}{7} % 38-29
    
    \drawTransformer{2.125}{6}{2.125}{7} % 2-30
    \drawTransformer{4.75}{7}{4.75}{8} % 25-37
    
    % lines
    \draw[thick] (1.5,0)--(1.5,-5.5); % 39-9
    \draw[thick] (2.375,-5.5)--(2.375,-4.5); % 9-8
    \draw[thick] (2.375,-4.5)--(2.375,-1.25); % 8-5
    \draw[thick] (3.125,-4.5)--(3.125,-3.5); % 8-7
    \draw[thick] (3.875,-3.5)--(3.875,-3.0) -- (4.875,-3.0) -- (4.875,-2.5); % 7-6
    \draw[thick] (4.875,-2.5) -- (4.875,-2.0) -- (3.875,-2.0)--(3.875,-1.25); % 6-5
    \draw[thick] (3.875,-1.5)--(3.875,0); % 5-4
    \draw[thick] (4.625,0)--(4.625,0.375) -- (9.375,0.375)-- (9.375,0); % 4-14
    \draw[thick] (7.25,-2.5)--(7.25,-4.5); % 6-11
    \draw[thick] (8.5,-5)--(8.5,-4.5); % 10-11
    \draw[thick] (10.625,-5)--(10.625,-4); % 10-13
    \draw[thick] (10.625,-4)--(10.625,0); % 13-14
    
    \draw[thick] (13.375,1)--(13.375,2); % 15-16
    \draw[thick] (15.75,2)--(15.75,-1); % 16-19
    \draw[thick] (16.25,2)--(16.25,3.5)--(17,3.5)--(17,4.5); % 16-24
    \draw[thick] (17,1)--(17,1.5)--(16.25,1.5)--(16.25,2); % 16-21
    \draw[thick] (17.5,1)--(17.5,1.375)--(19.5,1.375)--(19.5,1); % 21-22
    \draw[thick] (20.125,1)--(20.125,-1); % 22-23
    \draw[thick] (21.125,-1)--(21.125,4)--(18.5,4)--(18.5,4.5); % 23-24
    \draw[thick] (16.5,7)--(16.5,7.375)--(19,7.375)--(19,7); % 28-29
    
    \draw[thick] (2.125,4.5)--(2.125,6); % 1-2
    \draw[thick] (3.875,6)--(3.875,7); % 2-25
    \draw[thick] (3.875,6)--(3.875,3.5); % 2-3
    \draw[thick] (5,5)--(5,3.5); % 18-3
    \draw[thick] (6,5)--(6,5.375)--(8.5,5.375)--(8.5,5); % 18-17
    \draw[thick] (5.75,7)--(5.75,7.375)--(8.75,7.375)--(8.75,7); % 25-26
    \draw[thick] (9.625,5)--(9.625,6); % 17-27
    \draw[thick] (9.625,7)--(9.625,6); % 26-27
    
    \draw[thick] (3.875,0)--(3.875,3.5); % 4-3
    \draw[thick] (1.5,0)--(1.5,4.5); % 39-1
    \draw[thick] (10.625,0)--(10.625,0.5)--(13.375,0.5)--(13.375,1); % 14-15
    \draw[thick] (9.625,5)--(9.625,4.5)--(13.375,4.5)--(13.375,2); % 17-16
    \draw[thick] (9.625,7)--(9.625,7.75)--(19.5,7.75)--(19.5,7); % 26-29
    \draw[thick] (10.625,7)--(10.625,7.375)--(14.875,7.375)--(14.875,7); % 26-29
    
    % loads
    \draw[thick,-latex] (2.5,4.5)--(2.5,3.75); % load 1
    \draw[thick,-latex] (0.5,0)--(0.5,-0.75); % load 39
    \draw[thick,-latex] (1.5,-5.5)--(1.5,-6.25); % load 9
    \draw[thick,-latex] (3.125,-4.5)--(3.125,-5.25); % load 8
    \draw[thick,-latex] (3.875,-3.5)--(3.875,-4.25); % load 7
    \draw[thick,-latex] (6.875,-5)--(6.875,-5.75); % load 31
    \draw[thick,-latex] (3.375,0)--(3.375,-0.75); % load 4
    \draw[thick,-latex] (9,-2.5)--(9,-1.75); % load 12
    
    \draw[thick,-latex] (13.875,-2)--(13.875,-1.25); % load 20
    \draw[thick,-latex] (19.125,-1)--(19.125,-0.25); % load 23
    \draw[thick,-latex] (17,1)--(17,0.25); % load 21
    \draw[thick,-latex] (15,2)--(15,1.25); % load 16
    \draw[thick,-latex] (14.125,1)--(14.125,0.25); % load 15
    \draw[thick,-latex] (17.75,4.5)--(17.75,3.75); % load 24
    \draw[thick,-latex] (20.125,7)--(20.125,7.75); % load 29
    \draw[thick,-latex] (15.75,7)--(15.75,6.25); % load 28
    
    \draw[thick,-latex] (10.625,6)--(10.625,5.25); % load 27
    \draw[thick,-latex] (6,5)--(6,4.25); % load 18
    \draw[thick,-latex] (5,3.5)--(5,2.75); % load 3
    \draw[thick,-latex] (4.75,7)--(4.75,6.25); % load 25
    \draw[thick,-latex] (8.75,7)--(8.75,6.25); % load 26
    
    % bus labels
    \draw (-0.5,0)  node[anchor=center] {39};
    \draw (3,0.5)  node[anchor=center] {4};
    \draw (2.5,-0.75)  node[anchor=center] {5};
    \draw (3,-3)  node[anchor=center] {7};
    \draw (2,-4)  node[anchor=center] {8};
    \draw (2,-6)  node[anchor=center] {9};
    \draw (6,-2)  node[anchor=center] {6};
    \draw (4.75,-5)  node[anchor=center] {31};
    \draw (7.75,-4)  node[anchor=center] {11};
    \draw (8,-2)  node[anchor=center] {12};
    \draw (11,-5.5)  node[anchor=center] {10};
    \draw (8.75,-6)  node[anchor=center] {32};
    \draw (11,-3.5)  node[anchor=center] {13};
    \draw (9.25,-0.5)  node[anchor=center] {14};
    
    \draw (14.75,0.5)  node[anchor=center] {15};
    \draw (15,2.5)  node[anchor=center] {16};
    \draw (14.5,-0.5)  node[anchor=center] {19};
    \draw (13,-2)  node[anchor=center] {20};
    \draw (13.75,-3)  node[anchor=center] {34};
    \draw (17,-3)  node[anchor=center] {33};
    \draw (17.75,0.5)  node[anchor=center] {21};
    \draw (17.75,5)  node[anchor=center] {24};
    \draw (19.5,0.5)  node[anchor=center] {22};
    \draw (19.25,2)  node[anchor=center] {35};
    \draw (18.25,-2)  node[anchor=center] {36};
    \draw (21,-1.5)  node[anchor=center] {23};
    \draw (21,6)  node[anchor=center] {38};
    \draw (19,6.5)  node[anchor=center] {29};
    \draw (16.5,6.5)  node[anchor=center] {28};
    
    \draw (8,6.5)  node[anchor=center] {26};
    \draw (11.5,6)  node[anchor=center] {27};
    \draw (8,4.5)  node[anchor=center] {17};
    \draw (5.25,5.5)  node[anchor=center] {18};
    \draw (3,3.5)  node[anchor=center] {3};
    \draw (3.5,7.5)  node[anchor=center] {25};
    \draw (5.5,8.5)  node[anchor=center] {37};
    \draw (0.5,4.5)  node[anchor=center] {1};
    \draw (1,6)  node[anchor=center] {2};
    \draw (1.25,7)  node[anchor=center] {30};
    
    % PMUs
    % \draw[fill=white] (1,0) circle (0.25);
    % \draw[fill=white] (10,0) circle (0.25);
    
    % \draw[ultra thick, fill=white] (14,-6) rectangle (20.5,-7);
    % \draw[fill=white] (15,-6.5) circle (0.25);
    % \draw (15.25,-6.5)  node[anchor=west] {\huge= PMU Sensor};
    
    
    

\end{tikzpicture}

